Topological index formula in physical waves: spectral flow, Chern index and topological contacts

We study a family of pseudodifferential operators (quantum Hamiltonians) on $L^{2}(\mathbb{R}^{n};\mathbb{C}^{d})$ whose spectrum exhibits two energy bands exchanging a finite number of eigenvalues. We show that this number coincides with the Chern index of a vector bundle associated to the principal symbol (the classical Hamiltonian). This result provides a simple yet illustrative instance of the Atiyah Singer index formula, with applications in areas such as molecular physics, plasma physics or geophysics. We also discuss the phenomenon of topological contact without exchange between energy bands, a feature that cannot be detected by the Chern index or K theory, but rather reflects subtle torsion effects in the homotopy groups of spheres.

==> figures/2_contacts.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/2_contacts}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4261,1206)(589,-2305)
\put(4726,-1711){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mu$}%
}}}
\put(2626,-1786){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mu$}%
}}}
\put(1051,-2236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(1426,-2236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$+$}%
}}}
\put(1801,-2236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2701,-2236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$=$}%
}}}
\put(3826,-2236){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(676,-1486){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F$}%
}}}
\put(2251,-1486){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F$}%
}}}
\end{picture}%


==> figures/bandes_energie_exact_bis.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/bandes_energie_exact_bis}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3320,2715)(3886,-2530)
\put(6001,-2161){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathcal{N}_1$}%
}}}
\put(6001,-1486){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathcal{N}_2$}%
}}}
\put(6001,-586){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mathcal{N}_3$}%
}}}
\put(5701,-2461){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$J$}%
}}}
\put(3901,-436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega$}%
}}}
\put(3976, 14){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}energy levels}%
}}}
\put(3976,-136){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}that moves from one band to another}%
}}}
\end{picture}%


==> figures/bundle_sphere_2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/bundle_sphere_2}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5422,3805)(3364,-4908)
\put(7201,-3661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_2$}%
}}}
\put(7276,-2386){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}clutching function}%
}}}
\put(7276,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$e^{i\varphi(\theta)}$}%
}}}
\put(5701,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(6526,-4186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varphi (2 \pi) = \varphi(0) + \mathcal{C} 2 \pi$}%
}}}
\put(7342,-2176){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s_1$}%
}}}
\put(6749,-1617){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}$s_2$}%
}}}
\put(4517,-2795){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$H_1$}%
}}}
\put(4499,-3843){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$H_2$}%
}}}
\put(6573,-4499){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathcal{C}$ : Chern index}%
}}}
\put(7126,-1861){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$e^{i\varphi(\theta)}$}%
}}}
\end{picture}%


==> figures/cone.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/cone}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2603,1386)(2509,-2008)
\put(3466,-781){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$E$}%
}}}
\put(4546,-1636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu$}%
}}}
\put(4051,-1366){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}degeneracy}%
}}}
\put(4051,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$E_+(\mu,x,\xi)$}%
}}}
\put(3961,-1906){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$E_-(\mu,x,\xi)$}%
}}}
\end{picture}%


==> figures/def_N.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/def_N}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5350,2994)(-509,-3289)
\put(4051,-1726){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu$}%
}}}
\put(3781,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(2971,-2266){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$n_{\mathrm{out}}=-2$}%
}}}
\put(136,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-2$}%
}}}
\put(2836,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1+\alpha$}%
}}}
\put(3961,-1321){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathcal{N}=+2$}%
}}}
\put(-449,-916){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$C-\alpha$}%
}}}
\put(-494,-2716){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-C+\alpha$}%
}}}
\put(766,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-1-\alpha$}%
}}}
\put(2026,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\omega$}%
}}}
\put(1711,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}$n=2$}%
}}}
\put(361,-2086){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$n_{\mathrm{in}}=0$}%
}}}
\put(1126,-2221){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,.69}$n=0$}%
}}}
\put(2296,-1951){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}$n=-1$}%
}}}
\put(2251,-2356){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}$n=-2$}%
}}}
\put(1621,-1546){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,.69}$n=1$}%
}}}
\end{picture}%


==> figures/hyp.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/hyp}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3555,3259)(1201,-4184)
\put(3556,-2896){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu$}%
}}}
\put(2431,-1096){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$x,\xi$}%
}}}
\put(3376,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(1216,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-2$}%
}}}
\put(2386,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$0$}%
}}}
\put(2881,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(3511,-1906){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}a spectral gap}%
}}}
\put(3511,-2131){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}of $H_\mu (x,\xi)$}%
}}}
\put(3511,-1681){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$[-C,C]$ is}%
}}}
\put(1801,-2806){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-1$}%
}}}
\end{picture}%


==> figures/hyp_spect.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/hyp_spect}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4347,3451)(-239,-3644)
\put(3781,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$2$}%
}}}
\put(-224,-2716){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-C$}%
}}}
\put(-179,-916){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$C$}%
}}}
\put(136,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-2$}%
}}}
\put(2836,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$1$}%
}}}
\put(991,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$-1$}%
}}}
\put(2071,-376){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\omega$}%
}}}
\put(4006,-1951){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}$\mu$}%
}}}
\end{picture}%


==> figures/mol_cd4_bis.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/mol_cd4_bis}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3053,2290)(-1746,-2413)
\end{picture}%


==> figures/spectre_model.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figures/spectre_model}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4050,2712)(376,-4936)
\put(3226,-3811){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mu$}%
}}}
\put(3301,-2836){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega^+_1$}%
}}}
\put(3301,-2611){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega^+_2$}%
}}}
\put(3226,-3136){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega_0$}%
}}}
\put(3376,-4636){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega^-_2$}%
}}}
\put(3376,-4411){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega^-_1$}%
}}}
\put(2122,-2453){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\omega$}%
}}}
\end{picture}%

